Intrinsic Anomaly Detection for Multi-Variate Time Series

We introduce a novel, practically relevant variation of the anomaly detection problem in multi-variate time series: intrinsic anomaly detection. It appears in diverse practical scenarios ranging from DevOps to IoT, where we want to recognize failures of a system that operates under the influence of a surrounding environment. Intrinsic anomalies are changes in the functional dependency structure between time series that represent an environment and time series that represent the internal state of a system that is placed in said environment. We formalize this problem, provide under-studied public and new purpose-built data sets for it, and present methods that handle intrinsic anomaly detection. These address the short-coming of existing anomaly detection methods that cannot differentiate between expected changes in the system's state and unexpected ones, i.e., changes in the system that deviate from the environment's influence. Our most promising approach is fully unsupervised and combines adversarial learning and time series representation learning, thereby addressing problems such as label sparsity and subjectivity, while allowing to navigate and improve notoriously problematic anomaly detection data sets.

==> tikzplots/anomalies.tex <==
%%!TEX root = ../rewrite.tex

\begin{figure*}
    \centering
    
    \begin{subfigure}[t]{0.27\textwidth}
        \centering
        
        %\begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
    \tikzstyle{every node}=[font=\tiny]
    
    \node[draw] (app) at (0,0) {Wind turbine};
    
    \node[exogencolor] (ex) at (-1.4,-0.4) {Environment};
    \node[endogencolor] (end) at (1.6,-0.4) {System};
    
    \draw[draw, fill=exogencolor!80] (-2.0,-1.9) rectangle ++(1.8,1.3);
    \draw[draw, fill=endogencolor!80] (0.15,-1.9) rectangle ++(1.9,1.3);
    %\draw[draw, fill=endogencolor] (0,-2.7) rectangle ++(4.75,1.4);
    
    \node[draw] (rr) at (-1.1,-1) {Wind speed};
    \node[draw] (tr) at (-1.1,-1.5) {Temperature};
    
    \node[draw] (cpu) at (1.1,-1) {Rotation speed};
    \node[draw] (ram) at (1.1,-1.5) {Power output};
    
    % \node[] () at (1.1,-1.95) {$\vdots$};
    % \node[] () at (-1.1,-1.95) {$\vdots$};
    
    % \node[draw] (avg) at (-1.2,-2.35) {avg};
    % \node[draw] (std) at (-0.4,-2.35) {std};
    % \node[draw] (min) at (0.4,-2.35) {min};
    % \node[draw] (max) at (1.2,-2.35) {max};
    
    \draw [->] (rr) to (app);
    \draw [->] (cpu) to (app);
    \draw [->] (tr) to [out=10,in=255] (app);
    \draw [->] (ram) to [out=170,in=285] (app);
    
    % \draw [->] (avg) to (tr);
    % \draw [->] (std) to (tr);
    % \draw [->] (min) to (tr);
    % \draw [->] (max) to (tr);
    
    % \node[] (un) at (-7.5,0) {Cloud Apps};
    % \node[] (sen) at (-7.5,-2) {Signals};
    % \node[] (stat) at (-7.5,-4) {Statistics};
    % %\node[] (cred) at (3.5,-5.5) {\tiny Image credit: \url{flaticon.com}};
    
    % \node[draw] (u1) at (0,0) {\includegraphics[width=0.05\textwidth]{figs/app.png} Application 1};
    % % \node[draw] (u2) at (3,0) {\includegraphics[width=0.05\textwidth]{figs/turbine.pdf} Unit 2};
    
    % \draw[draw, fill=exogencolor] (-5.25,-2.7) rectangle ++(5.25,1.4);
    % \draw[draw, fill=endogencolor] (0,-2.7) rectangle ++(4.75,1.4);
    
    % \node[draw] (s2) at (-3.7,-2) {\includegraphics[width=0.04\textwidth]{figs/request.png} User req.};
    % \node[draw] (s1) at (-1.3,-2) {\includegraphics[width=0.045\textwidth]{figs/traffic.png} Traffic};
    % \node[draw] (s3) at (1.3,-2) {\includegraphics[width=0.04\textwidth]{figs/cpu.png} CPU};
    % \node[draw] (s4) at (3.5,-2) {\includegraphics[width=0.035\textwidth]{figs/ram.png}\linebreak Memory};
    
    % \node[draw] (mean1) at (-4,-4) {\includegraphics[width=0.05\textwidth]{figs/mean.pdf}\linebreak Mean};
    % \node[draw] (var1) at (-1.5,-4) {\includegraphics[width=0.05\textwidth]{figs/std.pdf}\linebreak Variance};
    % \node[draw] (min1) at (0.9,-4)
    % {\includegraphics[width=0.05\textwidth]{figs/min.pdf}\linebreak Min};
    % \node[draw] (max1) at (3,-4)
    % {\includegraphics[width=0.05\textwidth]{figs/max.pdf}\linebreak Max};
    
    % \draw [->] (s1) to (u1);
    % \draw [->] (s2) to (u1);
    % \draw [->] (s3) to (u1);
    % \draw [->] (s4) to (u1);
    
    % \draw [->] (mean1) to (s1);
    % \draw [->] (var1) to (s1);
    % \draw [->] (min1) to (s1);
    % \draw [->] (max1) to (s1);
    % % \draw [->] (za) to (enc3);
    % % \draw [->] (enc2) to (hy);
    % % \draw [->] (enc3) to (ha);
    % % \draw [->] (hy) to (ctx);
    % % \draw [->] (hy) to (ctx);
    % % \draw [->] (zx) to (ctx);
    
    % \draw[draw] (-9,-0.9) rectangle ++(14,1.8);
    % \draw[draw] (-9,-2.9) rectangle ++(14,1.8);
    % \draw[draw] (-9,-4.9) rectangle ++(14,1.8);
    
    % \node[draw] (s1) at (-7,-7) {\usebox\myboxa};

    \end{tikzpicture}
    %\end{adjustbox}
    \caption{\textbf{Wind turbine signal example}. The multivariate sensory information for each entity can be decomposed into environmental variables and system-internal variables.}
    \label{fig:sensor_hierarchy}
        
    \end{subfigure}
    \hspace{20pt}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
            \path[fill=white] (2.9,-0.35) rectangle ++(1,1);
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=6cm,
              legend style={at={(0.15,0.08)},anchor=south,nodes={scale=0.4, transform shape}},
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %ylabel={$\pi$ inflation}
            ]
            
            \addplot [Cyan, no marks, thick] table [x=x, y=e, col sep=comma] {figs/wt_ext.csv};
            %\addlegendentry{env.}
            \addplot [Orange, no marks, thick] table [x=x, y=i, col sep=comma] {figs/wt_ext.csv};
            %\addlegendentry{sys.}
            \addplot +[mark=none,name path=start,red] coordinates {(0.28, 0) (0.28, 1)};
            \addplot +[mark=none,name path=end,red] coordinates {(0.39, 0) (0.39, 1)};
            \tikzfillbetween[of=start and end]{red, opacity=0.15};
            \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Extrinsic anomaly example}: The environmental signal is anomalous w.r.t its typical behaviour. The dependence structure between environmental and system variables is preserved.}
        \label{fig:extr_anom}
    \end{subfigure}%
    \hspace{20pt}
    \begin{subfigure}[t]{0.3\textwidth}
        \centering
        \begin{tikzpicture}
        
            \pgfplotsset{
            compat=1.11,
            legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
            plot coordinates {
            (0cm,0cm)
            (0.15cm,0cm)        %% default is (0.3cm,0cm)
            (0.3cm,0cm)         %% default is (0.6cm,0cm)
            };%
            }
            }
        
            \path[fill=white] (2.9,-0.35) rectangle ++(1,1);
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=6cm,
              legend style={at={(0.21,0.11)},anchor=south,nodes={scale=0.4, transform shape}},
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %ylabel={$\pi$ inflation}
            ]
            
            \addplot [Cyan, no marks, thick] table [x=x, y=e, col sep=comma] {figs/wt_int.csv};
            \addlegendentry{environment}
            \addplot [Orange, no marks, thick] table [x=x, y=i, col sep=comma] {figs/wt_int.csv};
            \addlegendentry{system}
            \addplot +[mark=none,name path=start,red] coordinates {(0.47, 0) (0.47, 1)};
            \addplot +[mark=none,name path=end,red] coordinates {(0.68, 0) (0.68, 1)};
            \tikzfillbetween[of=start and end]{red, opacity=0.15};
            \addplot +[mark=none,name path=start,red] coordinates {(0.87, 0) (0.87, 1)};
            \addplot [mark=none,name path=end,red] coordinates {(0.95, 0) (0.95, 1)};
            \tikzfillbetween[of=start and end]{red, opacity=0.15};
            \end{axis}
            % \legend{,pred.,,,,};
            % \end{axis}
        \end{tikzpicture}
        \caption{\textbf{Instrinsic anomaly example}: The system signal is anomalous w.r.t the environment. The dependence structure between environmental varaibles and system variables is broken.}
        \label{fig:intr_anom}
    \end{subfigure}
    
    \caption{Structure of time series corpora (left) and different types of anomalies (middle and right).}
    \label{fig:anomaly_types}
\end{figure*}


==> tikzplots/da_overview.tex <==
\begin{figure*}[ht]
    \centering
	
%	\node[] (un) at (-7.5,0) {Units};
%    \node[] (sen) at (-7.5,-2) {Signals};
%    \node[] (stat) at (-7.5,-4) {Statistics};
%    
%    \node[draw] (u1) at (0,0) {\includegraphics[width=0.05\textwidth]{figs/turbine.pdf} Turbine 1};

\begin{subfigure}[t]{0.3\textwidth}
        \centering
        \scalebox{0.7}{
        \begin{tikzpicture}
    
    \path[fill=white] (1,-1) rectangle ++(2.5,2.5);
    
	\draw[draw, fill=Orange!10] (0,0) rectangle ++(5.2,0.6);
    \draw[draw, fill=Cyan!10] (0,0.6) rectangle ++(5.2,0.6);
    \draw[draw, fill=Orange!10] (0,-1.35) rectangle ++(5.2,0.6);
    \draw[draw, fill=Cyan!10] (0,-0.75) rectangle ++(5.2,0.6);
    
    \node[Cyan!66!black] (ts1) at (5.75,0.85) {env};
    \node[Orange!66!black] (ts2) at (5.75,0.25) {sys};
    \node[] (zi) at (-0.5,0.6) {$\zts_i$};
    % \draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt] (0.5,0.5) -- (0.5,5.0) node [black,midway,xshift=-0.6cm]
    % \node[Orange!66!black] (ts2) at (-2,0.5) {multivariate time series};
    
    \node[Cyan!66!black] (ts1) at (5.75,-0.5) {env};
    \node[Orange!66!black] (ts2) at (5.75,-1.1) {sys};
    \node[] (zj) at (-0.5,-0.85) {$\zts_j$};
    % \node[Orange!66!black] (ts2) at (-2,-0.75) {multivariate time series};
    
	\node[draw, minimum width=70pt, minimum height=17pt,fill=refcolor] (c) at (1.6,0.9) {\hspace*{50pt}$\xts{^\ctx}$};
	\node[draw, minimum width=70pt, minimum height=17pt, fill=refcolor] (d) at (1.6,0.3) {\hspace*{49.85pt}$\yts{^\ctx}$};
	\definecolor{greenlocal}{RGB}{21,152,76}
	\definecolor{redlocal}{RGB}{214,38,49}
	\node[draw, minimum width=30pt, minimum height=17pt,fill=poscolor] (a) at (1.25,0.9) {\hspace*{5pt}$\xts{^\pos}$\hspace*{5pt}};
	\node[draw, minimum width=30pt, minimum height=17pt, inner sep=3.5pt, fill=white, left color=greenlocal, right color=redlocal] (b) at (1.25,0.3) {\hspace*{4.75pt}$\yts^{\pos}$\hspace*{4.75pt}};
	\node[draw, minimum width=30pt, minimum height=17pt,fill=negcolor] (x) at (4.3,-0.45) {\hspace*{5pt}$\xts^{\nega}$\hspace*{5pt}};
	
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=refcolor] () at (0.5,3.5) {$\xts^{\ctx}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=refcolor] (s) at (0.5,2.95) {$\yts^{\ctx}$};
	
	\node[black,align=center] () at (0.5,2) {reference\\ sample};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=poscolor] () at (2.75,3.5) {$\xts^{\pos}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=poscolor] () at (2.75,2.96) {$\yts^{\pos}$};
	\node[black,align=center] () at (2.75,2) {positive\\ sample};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=negcolor] () at (5,3.5) {$\xts^{\nega}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=negcolor] () at (5,2.96) {$\yts^{\pos}$};
	\node[black,align=center] () at (5,2) {negative\\ sample};
	
	\end{tikzpicture}
	}
	
	
	\definecolor{greenlocal}{RGB}{21,152,76}
	\definecolor{redlocal}{RGB}{214,38,49}
	\caption{\textbf{\textcolor{Cyan}{Reference}, \textcolor{greenlocal}{positive}, and \textcolor{redlocal}{negative} sample selection overview}. While reference and positive sample selection corresponds to~\citet{franceschi2019unsupervised}, negative samples are selected such that the dependence structure between environment and system signals is explicitly broken. \label{fig:sample_selection}
	%This is achieved by choosing an environment example outside the context range, $k$, while choosing a positive within the context range, $b = l$. The color gradient in $b = l$ indicates that this particular time series frame is part of both a positive and a negative sample.
	}
    \end{subfigure}
    \hspace{10pt}
    \begin{subfigure}[t]{0.65\textwidth}
        \centering
        \scalebox{0.8}{
        
        \begin{tikzpicture}
	\draw[draw, lightgray, fill=white] (-2.5,1.25) rectangle ++(7.5,2.5);
	\draw[draw, lightgray, fill=white] (5.5,1.25) rectangle ++(5.5,2.5);
    
    \node[text width=2cm,align=center] (emb) at (-1.5,5) {Embedding space with contrastive losses};
    \node[text width=2cm,align=center] (ctr) at (-1.1,2.5) {Embedding component};
    \node[text width=2cm,align=center] (da) at (6.7,2.5) {Predictive component with environment adversary};
    %\node[] (enc) at (-1.5,3.25) {Encoder};

	\draw[draw, fill=white] (0,3.95) rectangle ++(11,2);

	\node [trapezium, trapezium angle=60, draw] (enc1) at (1,3.25) {$f_W$};
	\node [trapezium, trapezium angle=60, draw] (enc2) at (2.5,3.25) {$f_W$};
	\node [trapezium, trapezium angle=60, draw] (enc3) at (4,3.25) {$f_W$};
	
	\node [trapezium, trapezium angle=-60, draw] (pred1) at (8.5,3) {$g_U$};
	\node [trapezium, trapezium angle=-60, draw] (pred2) at (10,3) {$g_U$};
	%\node [trapezium, trapezium angle=60, draw] (enc3) at (4,3.25) {$f_W$};
	
% 	\node[draw, inner sep=0.38cm, fill=refcolor] (ref) at (3.5,0.5) {\hspace*{100pt}ref};
	
	
	\definecolor{greenlocal}{RGB}{21,152,76}
	\definecolor{redlocal}{RGB}{214,38,49}
	

	
% 	\node[draw, inner sep=0.38cm, fill=poscolor] (pos) at (3.75,0.5) {\hspace*{10pt}pos\hspace*{10pt}};
% 	\node[draw, minimum width=50pt, minimum height=14pt, fill=negcolor] (y) at (8.5,-1.0) {\hspace*{10pt}$y$\hspace*{10pt}};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=refcolor] (c_1) at (1,2.25) {$\xts^{\ctx}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=refcolor] (d_1) at (1,1.72) {$\yts^{\ctx}$};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=poscolor] (a_1) at (2.5,2.25) {$\xts^{\pos}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=poscolor] (b_1) at (2.5,1.72) {$\yts^{\pos}$};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=negcolor] (x_1) at (4,2.25) {$\xts^{\nega}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=negcolor] (b_2) at (4,1.72) {$\yts^{\pos}$};
	
	\node[draw, minimum width=30pt, minimum height=15pt,fill=negcolor] (x_2) at (8.5,2) {$\xts^{\nega}$};
	\node[draw, minimum width=30pt, minimum height=15pt, fill=poscolor] (a_2) at (10,2) {$\xts^{\pos}$};
	
	\node[negcolor, circle, fill=negcolor, minimum size=0.05cm] (x_neg) at (9.5,5.5) {};% {x};
	\node[refcolor, circle, fill=refcolor, minimum size=0.05cm] (x_ref) at (1.5,5.5) {};% {x};
	\node[poscolor, circle, fill=poscolor, minimum size=0.05cm] (x_pos) at (2.5,4.5) {};% {x};
    
    \draw [->, refcolor, thick] (c_1) to (enc1); %, decorate, decoration=snake
    \draw [->, poscolor, thick] (a_1) to (enc2);
    % \draw [->, refcolor, thick] (c_1) to (enc1);
    % \draw [->, poscolor, thick] (a_1) to (enc2);
    \draw [->, negcolor, thick] (x_1) to (enc3);
    \draw [->, negcolor, thick] (enc3) to [out=90,in=270] (x_neg);
    \draw [->, poscolor, thick] (enc2) to (x_pos);
    \draw [->, refcolor, thick] (enc1) to [out=90,in=180] (x_ref);
    
    \draw [->, poscolor, thick, dotted] (x_pos) to [out=0,in=90] (pred1);
    \draw [->, negcolor, thick, dotted] (x_pos) to [out=0,in=90] (pred2);
    \draw [->, poscolor, thick, dotted] (pred1) to (x_2);
    \draw [->, negcolor, thick, dotted] (pred2) to (a_2);
    
    \draw [<->, black, thick, dashed] (x_neg) to (x_ref);
    \draw [>-<, black, thick, dashed] (x_pos) to (x_ref);
	
	\end{tikzpicture}
	}
	\caption{\textbf{Architecture overview with contrastive and adversarial learning for environment invariance}. At its core, we employ a contrastive learning component that pushes reference and positive samples closer to each other in the embedding space while trying to push context and negative samples apart. 
	%Note that reference and positive samples are augmented at random, which is denoted by the squiggly arrows. 
	We further have an adversarial component to obtain environment invariance that, given a positive embedded sample, tries to reconstruct the context of the positive sample as badly as possible (red dotted arrows) while reconstructing the context of the negative sample as well as possible (green dotted arrows).
	\label{fig:architecture}
	}
    \end{subfigure}
    %\vspace{-10pt}
	\caption{Overview of the sample selection process for contrastive learning and architecture diagram.}
	\label{fig:da_overview}
\end{figure*}

==> tikzplots/mult_res_example.tex <==
%%!TEX root = ../rewrite.tex

\begin{figure}
    \centering
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=4cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=59,
              grid=major,
              %ylabel={$\pi$ inflation}
            ]
            % \addplot[blue, thick, mark=o] coordinates {
            % (0,0.9) 
            % (1,1) 
            % (2,1) 
            % (3,0.9) 
            % (4,0.85) 
            % (5,0.82) 
            % (6,0.3)
            % (7,0.35)
            % (8,0.85)
            % (9,0.9)};
            \addplot [Cyan, no marks, smooth, thick] table [x=x, y=y, col sep=comma] {figs/rot_rpm_h.csv};
            \end{axis}
        \end{tikzpicture}
        \caption{First aggregation: hours}
    \end{subfigure}%
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=4cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=7,
              grid=major,
              %ylabel={$\pi$ inflation}
            ]
            % \addplot[blue, thick, mark=o] coordinates {
            % (0,0.9) 
            % (1,1) 
            % (2,1) 
            % (3,0.9) 
            % (4,0.85) 
            % (5,0.82) 
            % (6,0.3)
            % (7,0.35)
            % (8,0.85)
            % (9,0.9)};
            \addplot [Orange, no marks, smooth, thick] table [x=x, y=y, col sep=comma] {figs/rot_rpm_8h.csv};
            \end{axis}
        \end{tikzpicture}
        \caption{Second aggregation: 8 hours}
    \end{subfigure}
    
    \vspace{10pt}
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=4cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=3600,
              grid=major,
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
            ]
            % \addplot[blue, thick, mark=o] coordinates {
            % (0,0.9) 
            % (1,1) 
            % (2,1) 
            % (3,0.9) 
            % (4,0.85) 
            % (5,0.82) 
            % (6,0.3)
            % (7,0.35)
            % (8,0.85)
            % (9,0.9)};
            
            \addplot +[mark=none,name path=s81,Orange] coordinates {(-5, 0) (-5, 1)};
            \addplot +[mark=none,name path=e81,Orange] coordinates {(480, 0) (480, 1)};
            \tikzfillbetween[of=s81 and e81]{Orange, opacity=0.15};
            \addplot +[mark=none,name path=e82,Orange] coordinates {(960, 0) (960, 1)};
            \tikzfillbetween[of=e81 and e82]{Orange, opacity=0.15};
            \addplot +[mark=none,name path=e83,Orange] coordinates {(1440, 0) (1440, 1)};
            \tikzfillbetween[of=e82 and e83]{Orange, opacity=0.15};
            \addplot +[mark=none,name path=e84,Orange] coordinates {(1920, 0) (1920, 1)};
            \tikzfillbetween[of=e83 and e84]{Orange, opacity=0.15};
            
            \addplot +[mark=none,name path=s1,Cyan] coordinates {(-5, 0) (-5, 1)};
            \addplot +[mark=none,name path=e1,Cyan] coordinates {(60, 0) (60, 1)};
            \tikzfillbetween[of=s1 and e1]{Cyan, opacity=0.15};
            \addplot +[mark=none,name path=e2,Cyan] coordinates {(120, 0) (120, 1)};
            \tikzfillbetween[of=e1 and e2]{Cyan, opacity=0.15};
            \addplot +[mark=none,name path=e3,Cyan] coordinates {(180, 0) (180, 1)};
            \tikzfillbetween[of=e2 and e3]{Cyan, opacity=0.15};
            \addplot +[mark=none,name path=e4,Cyan] coordinates {(240, 0) (240, 1)};
            \tikzfillbetween[of=e3 and e4]{Cyan, opacity=0.15};
            
            \addplot [black, no marks, smooth] table [x=x, y=y, col sep=comma] {figs/rot_rpm_m.csv};
            
            \end{axis}
        \end{tikzpicture}
        \caption{Original resolution (minutes)}
    \end{subfigure}
    
    \caption{Illustration of the effect of multi-resolution time series aggregations.}
    \label{fig:aggregation}
\end{figure}

==> tikzplots/pendulum_res.tex <==
%%!TEX root = ../rewrite.tex


\begin{figure*}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              ylabel={Environmental variables}
            ]
            
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/pend_seq_exog.csv};
            % \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/pend_seq_exog.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              legend style={at={(0.2,1.2)},anchor=north,font=\tiny},
              ylabel={System variable 1}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/pend_seq_endog.csv};
            \addlegendentry{actual}
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=0, col sep=comma] {figs/pend_seq_pred.csv};
            \addlegendentry{predicted}
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              legend style={at={(0.85,1.25)},anchor=north,font=\tiny},
              ylabel={System variable 2}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/pend_seq_endog.csv};
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=1, col sep=comma] {figs/pend_seq_pred.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Residual 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/pend_seq_res.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Residual 2}
            ]
            
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/pend_seq_res.csv};
            
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{The obtained residuals based on the \pendulum\ dataset. For this data set, we show the control signal in blue (top panel) and see that we cannot predict the system variables well with an instant-effect, multi-variate regression.}
    \label{fig:pend_seq_residuals}
\end{figure*}

==> tikzplots/residual_plots.tex <==
\begin{figure}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1400,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Environmental variables}
            ]
            
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/turb_exog.csv};
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/turb_exog.csv};
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/turb_exog.csv};
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=3, col sep=comma] {figs/turb_exog.csv};
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=4, col sep=comma] {figs/turb_exog.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=\textwidth,
              smooth,
              xmin=0,
              xmax=1400,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              legend style={at={(0.68,1.1)},anchor=north,font=\tiny},
              %ylabel={$\pi$ inflation}
              ylabel={Power}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/turb_endog.csv};
            \addlegendentry{actual}
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=1, col sep=comma] {figs/turb_pred.csv};
            \addlegendentry{predicted}
%            \addplot [endogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/syn_endog.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=\textwidth,
              smooth,
              xmin=0,
              xmax=1400,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Rotation}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/turb_endog.csv};
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=0, col sep=comma] {figs/turb_pred.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1400,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Power Residual}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/turb_res.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3.2cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1400,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Rotation Residual}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/turb_res.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{The obtained residuals based on the \turbine\ dataset. Similar to Figure~\ref{fig:syn_residuals}.}
    \label{fig:turb_residuals}
\end{figure}


\begin{figure}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              legend style={at={(0.6,0.9)},anchor=north,font=\tiny},
              %ylabel={$\pi$ inflation}
              ylabel={Reference series}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/16_ref.csv};
            \addlegendentry{rotation residual}
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/16_ref.csv};
            \addlegendentry{power residual}
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/16_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/16_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/16_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/16_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 2}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/16_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/16_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 2}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/16_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/16_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 3}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/16_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/16_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=144,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 3}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/16_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/16_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Nearest-neighbor analysis of \twostepmodelregr\ for the \turbine\ dataset. Similar to Figure~\ref{fig:syn_res_embedding_1}}
    \label{fig:turb_res_embedding_1}
\end{figure}

==> tikzplots/sensor_overview.tex <==
%%!TEX root = ../rewrite.tex

\begin{figure}
    \centering
%     \begin{subfigure}{0.48\textwidth}
%     \begin{adjustbox}{width=\textwidth}
%     \begin{tikzpicture}
    
%     \node[] (un) at (-7.5,0) {Units};
%     \node[] (sen) at (-7.5,-2) {Sensors};
%     \node[] (stat) at (-7.5,-4) {Statistics};
    
%     \node[draw] (u1) at (0,0) {\includegraphics[width=0.05\textwidth]{figs/turbine.pdf} Turbine 1};
%     % \node[draw] (u2) at (3,0) {\includegraphics[width=0.05\textwidth]{figs/turbine.pdf} Unit 2};
    
%     \draw[draw, fill=exogencolor] (-5.25,-2.7) rectangle ++(5.25,1.4);
%     \draw[draw, fill=endogencolor] (0,-2.7) rectangle ++(4.75,1.4);
    
%     \node[draw] (s2) at (-3.7,-2) {\includegraphics[width=0.02\textwidth]{figs/temperature.pdf} Temperature};
%     \node[draw] (s1) at (-1.3,-2) {\includegraphics[width=0.05\textwidth]{figs/wind.pdf} Wind};
%     \node[draw] (s3) at (1.3,-2) {\includegraphics[width=0.04\textwidth]{figs/rotator.pdf} Rotator};
%     \node[draw] (s4) at (3.7,-2) {\includegraphics[width=0.025\textwidth]{figs/power.pdf}\linebreak Power};
    
%     \node[draw] (mean1) at (-4,-4) {\includegraphics[width=0.05\textwidth]{figs/mean.pdf}\linebreak Mean};
%     \node[draw] (var1) at (-1.5,-4) {\includegraphics[width=0.05\textwidth]{figs/std.pdf}\linebreak Variance};
%     \node[draw] (min1) at (0.9,-4)
%     {\includegraphics[width=0.05\textwidth]{figs/min.pdf}\linebreak Min};
%     \node[draw] (max1) at (3,-4)
%     {\includegraphics[width=0.05\textwidth]{figs/max.pdf}\linebreak Max};
    
%     \draw [->] (s1) to (u1);
%     \draw [->] (s2) to (u1);
%     \draw [->] (s3) to (u1);
%     \draw [->] (s4) to (u1);
    
%     \draw [->] (mean1) to (s1);
%     \draw [->] (var1) to (s1);
%     \draw [->] (min1) to (s1);
%     \draw [->] (max1) to (s1);
%     % \draw [->] (za) to (enc3);
%     % \draw [->] (enc2) to (hy);
%     % \draw [->] (enc3) to (ha);
%     % \draw [->] (hy) to (ctx);
%     % \draw [->] (hy) to (ctx);
%     % \draw [->] (zx) to (ctx);
    
%     \draw[draw] (-9,-0.9) rectangle ++(14,1.8);
%     \draw[draw] (-9,-2.9) rectangle ++(14,1.8);
%     \draw[draw] (-9,-4.9) rectangle ++(14,1.8);
    
%     % \node[draw] (s1) at (-7,-7) {\usebox\myboxa};

%     \end{tikzpicture}
%     \end{adjustbox}
    
%     \caption{Example in an IoT setting.}
% \end{subfigure}
% \begin{subfigure}{0.48\textwidth}
    % \centering
    \begin{adjustbox}{width=\textwidth}
    \begin{tikzpicture}
    
    \node[] (un) at (-7.5,0) {Cloud Apps};
    \node[] (sen) at (-7.5,-2) {Signals};
    \node[] (stat) at (-7.5,-4) {Statistics};
    %\node[] (cred) at (3.5,-5.5) {\tiny Image credit: \url{flaticon.com}};
    
    \node[draw] (u1) at (0,0) {\includegraphics[width=0.05\textwidth]{figs/app.png} Application 1};
    % \node[draw] (u2) at (3,0) {\includegraphics[width=0.05\textwidth]{figs/turbine.pdf} Unit 2};
    
    \draw[draw, fill=exogencolor] (-5.25,-2.7) rectangle ++(5.25,1.4);
    \draw[draw, fill=endogencolor] (0,-2.7) rectangle ++(4.75,1.4);
    
    \node[draw] (s2) at (-3.7,-2) {\includegraphics[width=0.04\textwidth]{figs/request.png} User req.};
    \node[draw] (s1) at (-1.3,-2) {\includegraphics[width=0.045\textwidth]{figs/traffic.png} Traffic};
    \node[draw] (s3) at (1.3,-2) {\includegraphics[width=0.04\textwidth]{figs/cpu.png} CPU};
    \node[draw] (s4) at (3.5,-2) {\includegraphics[width=0.035\textwidth]{figs/ram.png}\linebreak Memory};
    
    \node[draw] (mean1) at (-4,-4) {\includegraphics[width=0.05\textwidth]{figs/mean.pdf}\linebreak Mean};
    \node[draw] (var1) at (-1.5,-4) {\includegraphics[width=0.05\textwidth]{figs/std.pdf}\linebreak Variance};
    \node[draw] (min1) at (0.9,-4)
    {\includegraphics[width=0.05\textwidth]{figs/min.pdf}\linebreak Min};
    \node[draw] (max1) at (3,-4)
    {\includegraphics[width=0.05\textwidth]{figs/max.pdf}\linebreak Max};
    
    \draw [->] (s1) to (u1);
    \draw [->] (s2) to (u1);
    \draw [->] (s3) to (u1);
    \draw [->] (s4) to (u1);
    
    \draw [->] (mean1) to (s1);
    \draw [->] (var1) to (s1);
    \draw [->] (min1) to (s1);
    \draw [->] (max1) to (s1);
    % \draw [->] (za) to (enc3);
    % \draw [->] (enc2) to (hy);
    % \draw [->] (enc3) to (ha);
    % \draw [->] (hy) to (ctx);
    % \draw [->] (hy) to (ctx);
    % \draw [->] (zx) to (ctx);
    
    \draw[draw] (-9,-0.9) rectangle ++(14,1.8);
    \draw[draw] (-9,-2.9) rectangle ++(14,1.8);
    \draw[draw] (-9,-4.9) rectangle ++(14,1.8);
    
    % \node[draw] (s1) at (-7,-7) {\usebox\myboxa};

    \end{tikzpicture}
    \end{adjustbox}
    \caption{Example in a DevOps setting.}
    % \end{subfigure}
        \caption{Typical sensor hierarchy in modern time series corpora. Blue sensors are exogenous, orange sensors endogenous.}
    \label{fig:sensor_hierarchy}
\end{figure}

==> tikzplots/synth_nn.tex <==
%%!TEX root = ../rewrite.tex


\begin{figure}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              legend style={at={(0.9,0.9)},anchor=north,font=\tiny},
              %ylabel={$\pi$ inflation}
              ylabel={Reference series}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_19_ref.csv};
            \addlegendentry{residual 1}
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_19_ref.csv};
            \addlegendentry{residual 2}
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_19_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_19_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_19_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_19_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 2}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_19_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_19_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 2}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_19_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_19_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 3}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/syn_19_best_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/syn_19_best_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 3}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/syn_19_worst_0.csv};
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=2, col sep=comma] {figs/syn_19_worst_1.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Nearest-neighbor analysis of \twostepmodelregr\ for the \synthetic\ dataset. The top panel depicts an anomalous reference series showing the two residual series, both of which exhibit anomalous behaviour as indicated by the residual spikes. By considering the nearest (NN) and farthest (FN) neighbour series in the embedding space, we can visually inspect the embedding quality. The left panel shows the 3 nearest neighbour series. Clearly, these series align with the reference series since the same spiking pattern in both residuals is present. Considering the farthest neighbours in the right panel, we see that both residual series are noisy without showing pronounced peaks.}
    \label{fig:syn_res_embedding_1}
\end{figure}

==> tikzplots/synth_nn_full.tex <==
%%!TEX root = ../rewrite.tex


\begin{figure}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Reference series}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_ref.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_ref.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_ref.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=3, col sep=comma] {figs/full_16_ref.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 1}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_best_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_best_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_best_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_best_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 1}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_worst_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_worst_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_worst_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_16_worst_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 2}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_best_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_best_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_best_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_best_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 2}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_worst_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_worst_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_worst_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_16_worst_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={NN 3}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_best_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_best_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_best_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_best_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              height=2.5cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              ylabel={FN 3}
            ]
            
            \addplot [exogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_worst_0.csv};
            \addplot [exogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_worst_1.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_worst_2.csv};
            \addplot [endogencolor, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_16_worst_3.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Nearest-neighbor analysis of \basicemb\ for the \synthetic\ dataset. The top panel depicts a reference series consisting of both environmental and system signals. The system series do not contain any intrinsic anomalies. In contrast to Figure~\ref{fig:syn_res_embedding_1}, there is no agreement in the nearest neighbors, as the embedding is unable to pick up on the separation into extrinsic anomalies and intrinsic anomalies.}
    \label{fig:syn_full_embedding_1}
\end{figure}

==> tikzplots/synth_res.tex <==
%%!TEX root = ../rewrite.tex

\begin{figure*}
    \centering
    
    \begin{subfigure}[t]{\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              ylabel={Environmental variables}
            ]
            
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_exog.csv};
            \addplot [exogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_exog.csv};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              legend style={at={(0.9,0.9)},anchor=north,font=\tiny},
              ylabel={System variable 1}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_endog.csv};
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=0, col sep=comma] {figs/syn_pred.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              legend style={at={(0.85,1.25)},anchor=north,font=\tiny},
              ylabel={System variable 2}
            ]
            
            \addplot [endogencolor, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_endog.csv};
            \addlegendentry{actual}
            \addplot [black, no marks, smooth, opacity=0.5, thick] table [x=x, y=1, col sep=comma] {figs/syn_pred.csv};
            \addlegendentry{predicted}
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Residual 1}
            ]
            
            \addplot [residualcolor, no marks, smooth, thick] table [x=x, y=0, col sep=comma] {figs/syn_res.csv};
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.49\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
              %axis lines=middle,
              height=3cm,
              width=\linewidth,
              smooth,
              xmin=0,
              xmax=1440,
              grid=major,
              ticklabel style = {font=\tiny},
              label style={font=\tiny},
              %legend style={at={(0.27,0.1)},anchor=south}
              %ylabel={$\pi$ inflation}
              ylabel={Residual 2}
            ]
            
            \addplot [residualcolor2, no marks, smooth, thick] table [x=x, y=1, col sep=comma] {figs/syn_res.csv};
            
            
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{The obtained residuals based on the \synthetic\ dataset. The top panel shows two distinct environmental variables. For the most part, both series follow a smooth seasonal pattern. The first series shows a noticeable extrinsic anomaly at the beginning of the series. In the middle panel, we depict two endogenous variables along with their predictions. Since the environmental variables do give us some information about the presence of an extrinsic anomaly, we can easily predict a similar anomaly for the system variables. However, each system variable exhibits additional anomalies that are deviating from typical expected behaviour. Considering the residuals in the bottom panel, we can see that the residuals only show these intrinsic anomalies but disregard the predicable extrinsic anomaly at the start.}
    \label{fig:syn_residuals}
\end{figure*}

==> tikzplots/turb_nn.tex <==
\begin{figure*}[t]
    \centering
    
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xtick align=outside,
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_0_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_1_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_2_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_3_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_4_exog.csv};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_5_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_6_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_7_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_78_8_endog.csv};
        \end{groupplot}
        \end{tikzpicture}
         \vspace{-5pt}
        \caption{Clean series; labelled clean.}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xtick align=outside
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_0_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_1_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_2_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_3_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_4_exog.csv};
        \addplot [mark=none,name path=start,red] coordinates {(14, 0) (14, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(75, 0) (75, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_5_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_6_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_7_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_61_8_endog.csv};
        \addplot [mark=none,name path=start,red] coordinates {(14, 0) (14, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(75, 0) (75, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
         \vspace{-5pt}
        \caption{Anomalous series; labelled anomalous.}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xtick align=outside
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_0_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_1_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_2_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_3_exog.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_4_exog.csv};
        \addplot [mark=none,name path=start,purple,dashed] coordinates {(95, 0) (95, 1)};
        \addplot [mark=none,name path=end,purple,dashed] coordinates {(120, 0) (120, 1)};
        \tikzfillbetween[of=start and end]{purple, opacity=0.15};

		\addplot [mark=none,name path=start,purple,dashed] coordinates {(0, 0) (0, 1)};
        \addplot [mark=none,name path=end,purple,dashed] coordinates {(40, 0) (40, 1)};
        \tikzfillbetween[of=start and end]{purple, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_5_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_6_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_7_endog.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_ref_169_8_endog.csv};
        \addplot [mark=none,name path=start,purple,dashed] coordinates {(95, 0) (95, 1)};
        \addplot [mark=none,name path=end,purple,dashed] coordinates {(120, 0) (120, 1)};
        \tikzfillbetween[of=start and end]{purple, opacity=0.15};
        \addplot [mark=none,name path=start,purple,dashed] coordinates {(0, 0) (0, 1)};
        \addplot [mark=none,name path=end,purple,dashed] coordinates {(40, 0) (40, 1)};
        \tikzfillbetween[of=start and end]{purple, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
        \vspace{-5pt}
        \caption{Anomalous series; labelled clean.\label{fig:incorrectly_labelled}}
    \end{subfigure}
    
    \vspace{5pt}
    
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_exog_4.csv};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_78_best_endog_8.csv};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_exog_4.csv};
        \addplot [mark=none,name path=start,red] coordinates {(37, 0) (37, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(92, 0) (92, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_61_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(37, 0) (37, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(92, 0) (92, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_exog_4.csv};
        \addplot [mark=none,name path=start,red] coordinates {(0, 0) (0, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(20, 0) (20, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=0, col sep=comma] {figs/full_169_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(0, 0) (0, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(20, 0) (20, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_exog_4.csv};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_78_best_endog_8.csv};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_exog_4.csv};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_61_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(6, 0) (6, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(59, 0) (59, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xticklabels=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_exog_4.csv};
        \addplot [mark=none,name path=start,red] coordinates {(80, 0) (80, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(100, 0) (100, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=1, col sep=comma] {figs/full_169_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(80, 0) (80, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(100, 0) (100, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xtick align=outside
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_exog_4.csv};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=2, col sep=comma] {figs/full_78_best_endog_8.csv};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            xmin=0,
            xmax=144,
            tickpos=left,
            ytick=\empty,
            xtick align=outside
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_exog_4.csv};
        \addplot [mark=none,name path=start,red] coordinates {(7, 0) (7, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(17, 0) (17, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \addplot [mark=none,name path=start,red] coordinates {(36, 0) (36, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(46, 0) (46, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \addplot [mark=none,name path=start,red] coordinates {(62, 0) (62, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(90, 0) (90, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_61_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(7, 0) (7, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(17, 0) (17, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \addplot [mark=none,name path=start,red] coordinates {(36, 0) (36, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(46, 0) (46, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \addplot [mark=none,name path=start,red] coordinates {(62, 0) (62, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(90, 0) (90, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    ~
    \begin{subfigure}[t]{0.32\textwidth}
        \centering
        \begin{tikzpicture}
        \begin{groupplot}[
            group style={
                group name=my plots,
                group size=1 by 2,
                xlabels at=edge bottom,
                xticklabels at=edge bottom,
                vertical sep=0pt
            },
            footnotesize,
            width=\textwidth+7mm,
            height=2.15cm,
            ticklabel style = {font=\tiny},
            label style={font=\tiny},
            grid=major,
            % ymin=0,
            % ymax=1,
            xmin=0,
            xmax=144,
            tickpos=left,
            %ytick align=outside,
            xtick align=outside,
            ytick=\empty
        ]
        \nextgroupplot
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_exog_0.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_exog_1.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_exog_2.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_exog_3.csv};
        \addplot [Cyan, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_exog_4.csv};
        \addplot [mark=none,name path=start,red] coordinates {(94, 0) (94, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(122, 0) (122, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \nextgroupplot
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_endog_5.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_endog_6.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_endog_7.csv};
        \addplot [Orange, no marks, smooth] table [x=x, y=4, col sep=comma] {figs/full_169_best_endog_8.csv};
        \addplot [mark=none,name path=start,red] coordinates {(94, 0) (94, 1)};
        \addplot [mark=none,name path=end,red] coordinates {(122, 0) (122, 1)};
        \tikzfillbetween[of=start and end]{red, opacity=0.15};
        \end{groupplot}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Nearest-neighbor analysis of \domainadv\ on the Turbine dataset. Each panel shows environmental signals on the top (blue signals) and system signals at the bottom (orange signals). The first row shows (a) a normal reference series; (b) an abnormal reference series (anomaly between time steps 20 and 70); and (c) an anomalous reference series that was mistakenly labeled as clean in the test set. Below each of these series we show 3 nearest neighbors in the learned embedding space. For the left and center column, both the correct label and our predicted label match. For series (c), the reference time series is labelled as clean, but its nearest neighbors are abnormal.}
    \label{fig:nn_turbine}
\end{figure*}
